Using the PALS Architecture to Verify a Distributed Topology Control Protocol for Wireless Multi-Hop Networks in the Presence of Node Failures

The PALS architecture reduces distributed, real-time asynchronous system design to the design of a synchronous system under reasonable requirements. Assuming logical synchrony leads to fewer system behaviors and provides a conceptually simpler paradigm for engineering purposes. One of the current limitations of the framework is that from a set of independent "synchronous machines", one must compose the entire synchronous system by hand, which is tedious and error-prone. We use Maude's meta-level to automatically generate a synchronous composition from user-provided component machines and a description of how the machines communicate with each other. We then use the new capabilities to verify the correctness of a distributed topology control protocol for wireless networks in the presence of nodes that may fail.

==> inputs/sminstance1.tex <==
\begin{boxedminipage}{0.48\textwidth}
\begin{small}
\begin{verbatim}
fmod XOR2 is
  including BOOL .
  including UNIT .
  including TUPLE[2]{Bool,Bool} * 
    (sort Tuple{Bool,Bool} to Bool^2) .
  including TUPLE[1]{Bool} * 
    (sort Tuple{Bool} to Bool^1) .

  var I : Bool^2 .
  var S : Unit .
  op delta1 : Bool^2 Unit -> Unit .
  eq delta1(I, S) = * .
  op delta2 : Bool^2 Unit -> Bool^1 .
  eq delta2(I, S) = 
      ( pi1(I) xor pi2(I) ) .
endfm
\end{verbatim}
\end{small}
\end{boxedminipage}


==> inputs/sminstance2.tex <==
\begin{boxedminipage}{0.45\textwidth}
\begin{small}
\begin{verbatim}
view Xor2 from SM-2-1 to XOR2 is
  sort Di-1 to Bool . 
  sort Di-2 to Bool .
  sort S to Unit .
  sort Do-1 to Bool .
endv
\end{verbatim}
\end{small}
\end{boxedminipage}

